Learning-Enhanced Reduce-Repair-Refine-Optimize Framework for Real-Time Train Platforming

Real-time train platforming under disruptions requires rapid revision of routing, platforming, and timing decisions. Dense traffic and shared infrastructure create tightly coupled conflicts, making real-time optimization computationally demanding. This paper proposes a learning-enhanced Reduce-Repair-Refine-Optimize framework that reduces and selectively relaxes the routing search space to balance computational efficiency, feasibility, and solution quality. The reduction stage constructs a restricted MILP by fixing selected routing decisions using route-specific predictive models and thresholds, thereby accounting for heterogeneity across routes. Two adaptive mechanisms subsequently modify the reduced search space: repair selectively releases route fixings to restore feasibility, while refinement releases additional fixings to recover routing alternatives and improve solution quality without reverting to the unrestricted problem. Computational experiments on real-life disrupted station-area instances show that the framework matches or improves upon a recent rTPP heuristic in more than 80% of instances within 60~s. Under the common 180~s budget, the framework obtains strictly better terminal incumbents than the unrestricted MILP in 56.7% of all instances and 77.4% of hard instances. Moreover, it obtains better terminal incumbents than an otherwise identical variant without refinement in 71.9% of hard instances. The results demonstrate that learning-based search-space reduction is most effective when the reduced search space remains adaptable during optimization, enabling high-quality feasible solutions within the real-time computation budget.

==> Figures/fig_infrastructure_graph.tikz <==
% Requires: \usetikzlibrary{arrows.meta, positioning}
\begin{tikzpicture}[
    >=Latex,
    scale=1.0,
    every node/.style={font=\small},
    track/.style={circle, draw=black, fill=white, minimum size=6mm, inner sep=0pt},
    platform/.style={circle, draw=black, fill=gray!10, minimum size=6mm, inner sep=1pt},
    boundary/.style={circle, draw=black, fill=white, minimum size=6mm, inner sep=1pt},
    infra/.style={line width=0.45pt, draw=gray!65},
    infraarc/.style={->, line width=0.55pt, draw=gray!65},
    % --- routes: both solid; inbound black w/ filled tip, outbound dark grey w/ hollow tip
    inroute/.style={line width=1.45pt, draw=black,
                    -{Latex[length=2.6mm, width=2.0mm]}},
    outroute/.style={line width=1.45pt, draw=black!55,
                     -{Latex[length=2.6mm, width=2.0mm, open, fill=white]}},
    % --- lifts the highlighted path off the infrastructure edge
    routeshift/.style={transform canvas={yshift=4pt}},
    move/.style={->, line width=0.9pt, draw=black},
    labeltext/.style={font=\small},
    legendtext/.style={font=\footnotesize, anchor=west}
]

%------------------------------------------------
% Entry and exit nodes
%------------------------------------------------
\node[boundary] (entry1) at (0,1.35) {$e_1$};
\node[boundary] (entry2) at (0,0) {$e_2$};
\node[boundary] (entry3) at (0,-1.35) {$e_3$};

\node[boundary] (exit1) at (8.0,1.35) {$s_1$};
\node[boundary] (exit2) at (8.0,0.0) {$s_2$};
\node[boundary] (exit3) at (8.0,-1.35) {$s_3$};

%------------------------------------------------
% Track sections
%------------------------------------------------
\node[track] (a3) at (1.1,-0.675) {};
\node[track] (a4) at (1.1,-1.8) {};

\node[track] (b1) at (2.2,1.8) {};
\node[track] (b2) at (2.2,0.9) {};
\node[track] (b3) at (2.2,-0) {};
\node[track] (b4) at (2.2,-0.9) {};
\node[track] (b5) at (2.2,-1.8) {};

%------------------------------------------------
% Platform tracks
%------------------------------------------------
\node[platform] (p1) at (3.45,1.8) {$p_1$};
\node[platform] (p2) at (3.45,0.9) {$p_2$};
\node[platform] (p3) at (3.45,0) {$p_3$};
\node[platform] (p4) at (3.45,-0.8) {$p_4$};
\node[platform] (p5) at (3.45,-1.8) {$p_5$};

%------------------------------------------------
% Exit-side track sections
%------------------------------------------------
\node[track] (c1) at (4.7,1.8) {};
\node[track] (c2) at (4.7,0.9) {};
\node[track] (c3) at (4.7,-0.0) {};
\node[track] (c4) at (4.7,-0.9) {};
\node[track] (c5) at (4.7,-1.8) {};

\node[track] (d1) at (5.8,1.35) {};

\node[track] (e1) at (6.9,0.675) {};

%------------------------------------------------
% Background infrastructure connections
%------------------------------------------------
\draw[infra] (entry1) -- (b1);
\draw[infra] (entry1) -- (b2);
\draw[infra] (entry2) -- (b3);
\draw[infra] (entry3) -- (a3);
\draw[infra] (entry3) -- (a4);

\draw[infra] (a3) -- (b3);
\draw[infra] (a4) -- (b4);
\draw[infra] (a4) -- (b5);

\draw[infra] (b1) -- (p1);
\draw[infra] (b2) -- (p2);
\draw[infra] (b3) -- (p3);
\draw[infra] (b4) -- (p4);
\draw[infra] (b5) -- (p5);

\draw[infra] (p1) -- (c1);
\draw[infra] (p2) -- (c2);
\draw[infra] (p3) -- (c3);
\draw[infra] (p4) -- (c4);
\draw[infra] (p5) -- (c5);

\draw[infra] (c1) -- (d1);
\draw[infra] (c2) -- (d1);

\draw[infra] (d1) -- (e1);

\draw[infra] (d1) -- (exit1);
\draw[infra] (c3) -- (exit2);
\draw[infra] (e1) -- (exit2);
\draw[infra] (c4) -- (exit3);
\draw[infra] (c5) -- (exit3);

%------------------------------------------------
% Example one-way infrastructure arcs
%------------------------------------------------
\draw[infraarc] (p2) -- (c2);

%------------------------------------------------
% Highlighted feasible train path
% (drawn slightly above the underlying edges via routeshift)
%------------------------------------------------

% Inbound route: e_1 -> b_1 -> p_1
\draw[inroute, routeshift]
    (entry1) -- (b1) -- (p1);

% Outbound route: p_1 -> c_1 -> d_1 -> s_1
\draw[outroute, routeshift]
    (p1) -- (c1) -- (d1) -- (exit1);

%------------------------------------------------
% Labels
%------------------------------------------------
\node[label={[align=center]above:Entry\\points}] at (0,1.45) {};
\node[label={[align=center]above:Exit\\points}] at (8.0,1.45) {};
\node[label={[align=center]below:Platform tracks}] at (3.45,2.90) {};

%------------------------------------------------
% Legend
%------------------------------------------------
\begin{scope}[shift={(0,-2.55)}]
    \draw[infra] (0,0) -- (0.8,0);
    \node[legendtext] at (0.8,0) {bidirectional edge};

    \draw[inroute] (4.3,0) -- (5.0,0);
    \node[legendtext] at (5.0,0){selected inbound route};

    \draw[infraarc] (0,-0.45) -- (0.8,-0.45);
    \node[legendtext] at (0.8,-0.45){one-way arc};

    \draw[outroute] (4.3,-0.45) -- (5.0,-0.45);
    \node[legendtext] at (5.0,-0.45) {selected outbound route};
\end{scope}

\end{tikzpicture}

==> Figures/fig_train_route_graph_a.tikz <==
\begin{tikzpicture}[
    >=Latex,
    node distance=0.7cm and 2.0cm,
    train/.style={circle, draw, thick, minimum size=7mm, font=\small},
    route/.style={rectangle, draw, rounded corners, minimum width=10mm, minimum height=7mm, font=\small},
    dots/.style={font=\large},
    edgeT1/.style={->, very thick, dotted, blue},
    edgeT2/.style={->, very thick, dotted, red},
    edgeT3/.style={->, very thick, dotted, teal!70!black},
    edgeTn/.style={->, very thick, dotted, violet}
]

%------------------------------------------------
% Layer 1: Starting trains
%------------------------------------------------
\node[train, draw=blue, text=blue] (T1s) {$T_1$};
\node[train, draw=red, text=red, below=of T1s] (T2s) {$T_2$};
\node[train, draw=teal!70!black, text=teal!70!black, below=of T2s] (T3s) {$T_3$};
\node[dots, below=of T3s] (TdotsS) {$\vdots$};
\node[train, draw=violet, text=violet, below=of TdotsS] (Tns) {$T_n$};

%------------------------------------------------
% Layer 2: Inbound routes
%------------------------------------------------
\node[route, right=1.5cm of T2s, yshift=2.5cm] (In1) {$I_{1}$};
\node[route, below=of In1] (In2) {$I_2$};
\node[route, below=of In2] (In3) {$I_3$};
\node[dots, below=of In3] (Indots) {$\vdots$};
\node[route, below=of Indots] (Inm-1) {$I_{m-1}$};
\node[route, below=of Inm-1] (Inm) {$I_m$};

%------------------------------------------------
% Layer 3: Outbound routes
%------------------------------------------------
\node[route, right=1.5cm of In1] (Out1) {$O_1$};
\node[route, right=1.5cm of In2] (Out2) {$O_2$};
\node[route, right=1.5cm of In3] (Out3) {$O_3$};
\node[dots, right=1.5cm of Indots] (Outdots) {$\vdots$};
\node[route, right=1.5cm of Inm-1] (Outp-1) {$O_{p-1}$};
\node[route, below=of Outp-1] (Outp) {$O_p$};

%------------------------------------------------
% Layer 4: Ending trains
%------------------------------------------------
% A reference coordinate for the 4th column
\coordinate (EndCol) at ($(Out1)+(2.2cm,0)$);

% Ending trains
\node[train, draw=blue, text=blue] 
    (T1e) at (EndCol |- T1s) {$T_1$};

\node[train, draw=red, text=red] 
    (T2e) at (EndCol |- T2s) {$T_2$};

\node[train, draw=teal!70!black, text=teal!70!black] 
    (T3e) at (EndCol |- T3s) {$T_3$};

\node[dots] 
    (TdotsE) at (EndCol |- TdotsS) {$\vdots$};

\node[train, draw=violet, text=violet] 
    (Tne) at (EndCol |- Tns) {$T_n$};

%------------------------------------------------
% Connections for Train 1 (blue)
%------------------------------------------------
\draw[edgeT1] (T1s) -- (In1);
\draw[edgeT1] (T1s) -- (In2);

\draw[edgeT1] (In1) -- (Out1);
\draw[edgeT1] (In1) -- (Out2);
\draw[edgeT1] (In2) -- (Out2);
\draw[edgeT1] (In2) -- (Out3);

\draw[edgeT1] (Out1) -- (T1e);
\draw[edgeT1] (Out2) -- (T1e);
\draw[edgeT1] (Out3) -- (T1e);

%------------------------------------------------
% Connections for Train 2 (red)
%------------------------------------------------
\draw[edgeT2] (T2s) -- (In2);
\draw[edgeT2] (T2s) -- (In3);

\draw[edgeT2] (In2) -- (Out2);
%\draw[edgeT2] (In2) -- (Outp);
\draw[edgeT2] (In3) -- (Out3);
\draw[edgeT2] (In3) -- (Outp-1);

\draw[edgeT2] (Out2) -- (T2e);
\draw[edgeT2] (Out3) -- (T2e);
\draw[edgeT2] (Outp-1) -- (T2e);

%------------------------------------------------
% Connections for Train 3 (teal)
%------------------------------------------------
\draw[edgeT3] (T3s) -- (In3);
\draw[edgeT3] (T3s) -- (Inm-1);

\draw[edgeT3] (In3) -- (Out1);
\draw[edgeT3] (Inm-1) -- (Out3);
%\draw[edgeT3] (Inm) -- (Outp);

\draw[edgeT3] (Out1) -- (T3e);
\draw[edgeT3] (Out3) -- (T3e);
%\draw[edgeT3] (Outp) -- (T3e);

%------------------------------------------------
% Example connections for Train n (violet)
%------------------------------------------------
\draw[edgeTn] (Tns) -- (Inm-1);
\draw[edgeTn] (Tns) -- (Inm);
\draw[edgeTn] (Inm-1) -- (Outp-1);
\draw[edgeTn] (Inm-1) -- (Outp);
\draw[edgeTn] (Inm) -- (Outp-1);
\draw[edgeTn] (Inm) -- (Outp);
\draw[edgeTn] (Outp-1) -- (Tne);
\draw[edgeTn] (Outp) -- (Tne);

%------------------------------------------------
% Headings
%------------------------------------------------
\node[font=\bfseries, above=0.5cm of T1s] {Trains};
\node[font=\bfseries, above=0.5cm of In1] {In routes};
\node[font=\bfseries, above=0.5cm of Out1] {Out routes};
\node[font=\bfseries, above=0.5cm of T1e] {Trains};

\end{tikzpicture}

==> Figures/fig_train_route_graph_b.tikz <==
\begin{tikzpicture}[
    >=Latex,
    node distance=0.7cm and 2.0cm,
    train/.style={circle, draw, thick, minimum size=7mm, font=\small},
    route/.style={rectangle, draw, rounded corners, minimum width=10mm, minimum height=7mm, font=\small},
    dots/.style={font=\large},
    edgeT1/.style={->, very thick, blue},
    edgeT2solid/.style={->, very thick, red},
    edgeT2dotted/.style={->, very thick, dotted, red},
    edgeT3solid/.style={->, very thick, teal!70!black},
    edgeT3dotted/.style={->, very thick, dotted, teal!70!black},
    edgeTnsolid/.style={->, very thick, violet},
    edgeTndotted/.style={->, very thick, dotted, violet}
]

%------------------------------------------------
% Layer 1: Starting trains
%------------------------------------------------
\node[train, draw=blue, text=blue] (T1s) {$T_1$};
\node[train, draw=red, text=red, below=of T1s] (T2s) {$T_2$};
\node[train, draw=teal!70!black, text=teal!70!black, below=of T2s] (T3s) {$T_3$};
\node[dots, below=of T3s] (TdotsS) {$\vdots$};
\node[train, draw=violet, text=violet, below=of TdotsS] (Tns) {$T_n$};

%------------------------------------------------
% Layer 2: Inbound routes
%------------------------------------------------
\node[route, right=1.5cm of T2s, yshift=2.5cm] (In1) {$I_{1}$};
\node[route, below=of In1] (In2) {$I_2$};
\node[route, below=of In2] (In3) {$I_3$};
\node[dots, below=of In3] (Indots) {$\vdots$};
\node[route, below=of Indots] (Inm-1) {$I_{m-1}$};
\node[route, below=of Inm-1] (Inm) {$I_m$};

%------------------------------------------------
% Layer 3: Outbound routes
%------------------------------------------------
\node[route, right=1.5cm of In1] (Out1) {$O_1$};
\node[route, right=1.5cm of In2] (Out2) {$O_2$};
\node[route, right=1.5cm of In3] (Out3) {$O_3$};
\node[dots, right=1.5cm of Indots] (Outdots) {$\vdots$};
\node[route, right=1.5cm of Inm-1] (Outp-1) {$O_{p-1}$};
\node[route, below=of Outp-1] (Outp) {$O_p$};

%------------------------------------------------
% Layer 4: Ending trains
%------------------------------------------------
% A reference coordinate for the 4th column
\coordinate (EndCol) at ($(Out1)+(2.2cm,0)$);

% Ending trains
\node[train, draw=blue, text=blue] 
    (T1e) at (EndCol |- T1s) {$T_1$};

\node[train, draw=red, text=red] 
    (T2e) at (EndCol |- T2s) {$T_2$};

\node[train, draw=teal!70!black, text=teal!70!black] 
    (T3e) at (EndCol |- T3s) {$T_3$};

\node[dots] 
    (TdotsE) at (EndCol |- TdotsS) {$\vdots$};

\node[train, draw=violet, text=violet] 
    (Tne) at (EndCol |- Tns) {$T_n$};

%------------------------------------------------
% Connections for Train 1 (blue)
%------------------------------------------------
\draw[edgeT1] (T1s) -- (In1);
%\draw[edgeT1] (T1s) -- (In2);

\draw[edgeT1] (In1) -- (Out1);
%\draw[edgeT1] (In1) -- (Out2);
%\draw[edgeT1] (In2) -- (Out2);
%\draw[edgeT1] (In2) -- (Out3);

\draw[edgeT1] (Out1) -- (T1e);
%\draw[edgeT1] (Out2) -- (T1e);
%\draw[edgeT1] (Out3) -- (T1e);

%------------------------------------------------
% Connections for Train 2 (red)
%------------------------------------------------
%\draw[edgeT2] (T2s) -- (In2);
\draw[edgeT2solid] (T2s) -- (In3);

%\draw[edgeT2] (In2) -- (Out2);
%\draw[edgeT2] (In2) -- (Outp);
\draw[edgeT2dotted] (In3) -- (Out3);
\draw[edgeT2dotted] (In3) -- (Outp-1);

%\draw[edgeT2] (Out2) -- (T2e);
\draw[edgeT2dotted] (Out3) -- (T2e);
\draw[edgeT2dotted] (Outp-1) -- (T2e);

%------------------------------------------------
% Connections for Train 3 (teal)
%------------------------------------------------
\draw[edgeT3dotted] (T3s) -- (In3);
\draw[edgeT3dotted] (T3s) -- (Inm-1);

\draw[edgeT3dotted] (In3) -- (Out1);
\draw[edgeT3dotted] (Inm-1) -- (Out3);
%\draw[edgeT3] (Inm) -- (Outp);

\draw[edgeT3dotted] (Out1) -- (T3e);
\draw[edgeT3dotted] (Out3) -- (T3e);
%\draw[edgeT3] (Outp) -- (T3e);

%------------------------------------------------
% Example connections for Train n (violet)
%------------------------------------------------
\draw[edgeTndotted] (Tns) -- (Inm-1);
\draw[edgeTndotted] (Tns) -- (Inm);
\draw[edgeTndotted] (Inm-1) -- (Outp-1);
%\draw[edgeTn] (Inm-1) -- (Outp);
\draw[edgeTndotted] (Inm) -- (Outp-1);
%\draw[edgeTn] (Inm) -- (Outp);
\draw[edgeTnsolid] (Outp-1) -- (Tne);
%\draw[edgeTn] (Outp) -- (Tne);
%------------------------------------------------
% Legend (top-right)
%------------------------------------------------
\node[
    overlay,
    anchor=north east,
    fill=white,
    inner sep=4pt,
    font=\small
] at ($(current bounding box.north east)+(2.25cm,1.75cm)$) {
    \begin{tikzpicture}[baseline=(current bounding box.center)]
        \draw[->, very thick, black] (-0.4,0) -- (0.8,0);
        \node[anchor=west] at (0.95,0) {Fixed};

        \draw[->, very thick, dotted, black] (-0.4,-0.45) -- (0.8,-0.45);
        \node[anchor=west] at (0.95,-0.45) {Unfixed};
    \end{tikzpicture}
};

%------------------------------------------------
% Headings
%------------------------------------------------
\node[font=\bfseries, above=0.5cm of T1s] {Trains};
\node[font=\bfseries, above=0.5cm of In1] {In routes};
\node[font=\bfseries, above=0.5cm of Out1] {Out routes};
\node[font=\bfseries, above=0.5cm of T1e] {Trains};

\end{tikzpicture}

==> Figures/online_offline.tikz <==
\resizebox{0.98\linewidth}{!}{%
\begin{tikzpicture}[
    font=\normalsize,
    >=Latex,
    box/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum height=1.00cm,
        minimum width=2.25cm,
        inner sep=5pt
    },
    widebox/.style={
        draw,
        rounded corners=2pt,
        align=center,
        minimum height=1.00cm,
        minimum width=2.55cm,
        inner sep=5pt
    },
    decision/.style={
        draw,
        diamond,
        aspect=2.15,
        align=center,
        minimum width=2.25cm,
        minimum height=1.15cm,
        inner sep=2pt
    },
    stagebox/.style={
        draw,
        rounded corners=8pt,
        inner sep=10pt
    },
    arrow/.style={
        ->,
        thick,
        shorten >=1pt,
        shorten <=1pt
    },
    dasharrow/.style={
        ->,
        thick,
        dashed,
        shorten >=1pt,
        shorten <=1pt
    }
]

% =========================================================
% Common horizontal centre
% =========================================================
\coordinate (commoncenter) at (0,0);

% =========================================================
% Offline learning
% =========================================================
% The middle gap between offsol and labels is centred at x = 0.
\coordinate (offmid) at (0,0);

\node[widebox, left=5mm of offmid] (offsol)
    {Reference rTPP\\solutions};

\node[widebox, right=15mm of offmid] (labels)
    {Route-stability\\labels};

\node[widebox, left=15mm of offsol] (offdata)
    {Reference disruption\\instances};

\node[widebox, right=25mm of labels] (scoper)
    {Trained\\Scoper};

\node[
    font=\bfseries\large,
    above=9mm of $(offsol.north)!0.5!(labels.north)$
] (offtitle)
    {Offline learning};

% Offline arrows
\draw[arrow] (offdata.east) -- (offsol.west);
\draw[arrow] (offsol.east) -- (labels.west);
\draw[arrow] (labels.east) -- (scoper.west);

% =========================================================
% Online optimization
% =========================================================
% The reduced MILP is placed at the common horizontal centre.
% The other nodes are positioned relative to it.
\node[widebox, below=43mm of offmid] (red)
    {Reduced MILP\\$\mathrm{rTPP}_{\mathrm{red}}$};

\node[widebox, left=7mm of red] (pred)
    {Route-stability\\prediction};

\node[widebox, left=7mm of pred] (inst)
    {Disrupted rTPP\\instance $j'$};

\node[decision, right=7mm of red] (feas)
    {$\mathrm{rTPP}_{\mathrm{red}}$\\feasible?};

\node[box, right=9mm of feas] (repair)
    {Auxiliary\\repair MILP};

% Second online row
\node[box, below=18mm of feas] (inc)
    {Feasible\\incumbent};

\node[widebox, left=7mm of inc] (refine)
    {Interaction-guided\\refinement};

\node[box, left=7mm of refine] (opt)
    {Optimize\\$\mathrm{rTPP}_{\mathrm{ref}}$};

\node[widebox, left=7mm of opt] (out)
    {Final revised\\routes and schedule};

\node[
    font=\bfseries\large,
    above=10mm of red.north
] (ontitle)
    {Online solution process};

% Online first-row arrows
\draw[arrow] (inst.east) -- (pred.west);
\draw[arrow] (pred.east) -- (red.west);
\draw[arrow] (red.east) -- (feas.west);

% Feasibility branches
\draw[arrow]
    (feas.south)
    --
    node[right=2pt] {Yes}
    (inc.north);

\draw[arrow]
    (feas.east)
    --
    node[above=2pt] {No}
    (repair.west);

\draw[arrow]
    (repair.south)
    |-
    (inc.east);

% Refinement and optimization
\draw[arrow] (inc.west) -- (refine.east);
\draw[arrow] (refine.west) -- (opt.east);
\draw[arrow] (opt.west) -- (out.east);

% Iterative refinement loop
\draw[arrow]
    (opt.south)
    -- ++(0,-7mm)
    -|
    (refine.south);
    
% Offline Scoper used during online prediction
\draw[dasharrow]
    (scoper.south)
    -- ++(0,-12mm)
    -|
    (pred.north);

% =========================================================
% Equal and centred outer-block boundaries
% =========================================================
% Both outer blocks use the same symmetric horizontal limits.
% Hence, they have the same width and the contents are centred.
\coordinate (offlineLeft)  at (-8.25,0);
\coordinate (offlineRight) at ( 8.25,0);

\coordinate (onlineLeft)  at (-8.25,-5.4);
\coordinate (onlineRight) at ( 8.25,-5.4);
\coordinate (onlineBottom) at ($(opt.south)!0.5!(refine.south)+(0,-10mm)$);
% =========================================================
% Background stage boxes
% =========================================================
\begin{scope}[on background layer]

\node[
    stagebox,
    fit={
        (offtitle)
        (offdata)
        (offsol)
        (labels)
        (scoper)
        (offlineLeft)
        (offlineRight)
    }
] (offlinebox) {};

\node[
    stagebox,
    fit={
        (ontitle)
        (inst)
        (pred)
        (red)
        (feas)
        (repair)
        (inc)
        (refine)
        (opt)
        (out)
        (onlineLeft)
        (onlineRight)
        (onlineBottom)     
    }
] (onlinebox) {};

\end{scope}

\end{tikzpicture}%
}
